On the topology of conormal complexes and posets of matroids

We introduce the poset of biflats of a matroid $M$, a Lagrangian analog of the lattice of flats of $M$, and study the topology of its order complex, which we call the biflats complex. This work continues the study of the Lagrangian combinatorics of matroids, which was recently initiated by work of Ardila, Denham and Huh. We show the biflats complex contains two distinguished subcomplexes: the conormal complex of $M$ and the simplicial join of the Bergman complexes of $M$ and $M^\perp$, the matroidal dual of $M$. Our main theorems give sequences of elementary collapses of the biflats complex onto the conormal complex and the join of the Bergman complexes of $M$ and $M^\perp$. These collapses give a combinatorial proof that the biflats complex, conormal complex and the join of the Bergman complexes of $M$ and $M^\perp$ are all simple homotopy equivalent. Although simple homotopy equivalent, these complexes have many different combinatorial properties. We collect and prove a list of such properties.

==> figures/bigbiflatposet_withlines.tex <==
\documentclass[tikz]{standalone}
\usepackage{graphicx, amsmath, amssymb, amsthm, amsfonts, fullpage, latexsym,enumerate, xcolor, commath, tikz, tikz-cd, verbatim, hyperref,standalone}
\tikzcdset{scale cd/.style={every label/.append style={scale=#1},
    cells={nodes={scale=#1}}}}



    
\begin{document}


\begin{tikzpicture}
\node (12e) at (0,0) {\Large $12\vert E$};
\node (3e) at (3,0) {\Large $3\vert E$};
\node (4e) at (6,0) {\Large$4\vert E$}; %center
\node (5e) at (9, 0) {\Large $5 \vert E$};
\node (6e) at (12, 0) {\Large $6 \vert E$};

\node (12_3456) at (-3, 3) {\Large $12 \vert 3456$};
\node (1234e) at (0, 3) {\Large $1234 \vert E$};
\node (125e) at (3, 3) {\Large $125 \vert E$};
\node (126e) at (6,3) {\Large $126 \vert E$};
\node (35e) at (9, 3) {\Large $35 \vert E$};
\node (36e) at (12, 3) {\Large $36 \vert E$};
\node (456e) at (15,3) {\Large $456 \vert E$};

\node (1234_156) at (1.75, 6) {\Large $1234 \vert 156$};
\node (1234_256) at (-1, 6) {\Large $1234 \vert 256$};
\node (1234_3456) at (-10, 6) {\Large $1234 \vert 3456$};
\node (125_3456) at (-7,6) {\Large $125 \vert 3456$};
\node (126_3456) at (-4, 6) {\Large $126 \vert 3456$};
\node (456_123) at (15, 6) {\Large $456 \vert 123$};

\node (1234_56) at (-5, 9) {\Large $1234 \vert 56$};
\node (e123) at (15, 9) {\Large $E \vert 123$};
\node (e14) at (12, 9) {\Large $E \vert 14$};
\node (e156) at (6,9) {\Large $E \vert 156$};
\node (e24) at (9, 9) {\Large $E \vert 24$};
\node (e256) at (3, 9) {\Large $E \vert 256$};
\node (e3456) at (-2,9) {\Large $E\vert 3456$};


\node (e1) at (12, 12) {\Large $E \vert 1$};
\node (e2) at (9, 12) {\Large $E \vert 2$};
\node (e3) at (6,12) {\Large $E \vert 3$};
\node (e4) at (3, 12) {\Large $E \vert 4$};
\node (e56) at (0, 12) {\Large $E \vert 56$};

%    \node (e0) at (0, 12) {$E\vert \emptyset$};
 
  \foreach \from/\to in 
{12e/12_3456, 12e/1234e, 12e/125e, 12e/126e, 
3e/1234e, 3e/35e, 3e/36e, 
4e/1234e, 4e/456e, 
5e/125e, 5e/35e, 5e/456e, 
6e/126e, 6e/36e, 6e/456e,
12_3456/1234_3456, 12_3456/125_3456, 12_3456/126_3456, 
1234e/1234_156, 1234e/1234_256, 1234e/1234_3456,
125e/125_3456, 126e/126_3456, 456e/456_123,
1234_156/1234_56, 1234_256/1234_56, 
456_123/e123,
1234_3456/e3456, 126_3456/e3456, 125_3456/e3456, 
1234_156/e156, 1234_256/e256, 1234_3456/1234_56,
1234_56/e56, 
e156/e1, e156/e56, 
e256/e2, e256/e56, 
e3456/e3,  e3456/e4, e3456/e56, 
e14/e1, e14/e4, e24/e2, e24/e4,
e123/e1, e123/e2, e123/e3}
    \draw (\from) -- (\to);  

  \foreach \from/\to in 
{1234e/e24, 1234e/e14, 1234e/e123,
125e/e256, 125e/e156, 125e/e24, 125e/e14, 125e/e123,
126e/e256, 126e/e156, 126e/e24, 126e/e14, 126e/e123,
35e/e3456, 35e/e256, 35e/e156, 35e/e24, 35e/e14, 35e/e123,
36e/e3456, 36e/e256, 36e/e156, 36e/e24, 36e/e14, 36e/e123,
456e/e3456, 456e/e256, 456e/e156, 456e/e24, 456e/e14}
    \draw (\from) -- (\to);  

  \foreach \from/\to in 
{126e/126_3456,126_3456/e3456,e3456/e56,126e/e256,e256/e56}
    %\draw[line width=3pt] (\from) -- (\to); 
\draw[] (\from) -- (\to);
\end{tikzpicture}
\end{document}

==> figures/biggraph.tex <==
\documentclass[tikz]{standalone}
\usepackage{graphicx, amsmath, amssymb, amsthm, amsfonts, fullpage, latexsym,enumerate, xcolor, commath, tikz, tikz-cd, tikz-network, verbatim, hyperref,standalone}
\tikzcdset{scale cd/.style={every label/.append style={scale=#1},
    cells={nodes={scale=#1}}}}
\begin{document}
\begin{tikzpicture} [scale=.8]
\node at (-1, 0.5) {\Large $M$};

\node[circle,draw] (a) at (0,0) {};
\node[circle,draw] (b) at (4,0) {};
\node[circle,draw] (c) at (2,2){};
\node[circle,draw] (d) at (5,2){};

\draw (a) to[bend right] node[below]{$1$} (b) ;
\draw (a) to[bend left] node[above]{$2$} (b) ;
\draw (a) to node[left]{$3$} (c) ;
\draw (b) to node[right]{$4$} (c) ;
\draw (b) to node[right]{$5$} (d);
\draw (c) to node[above]{$6$} (d);

\begin{comment}

%poset
%rank 0
\node (emptyset) at (8.5,-1) {$\emptyset$};
%rank 1
\node (12) at (6.5,0.5) {$12$};
\node (3) at (7.5,0.5) {$3$};
\node (4) at (8.5,0.5) {$4$};
\node (5) at (9.5,0.5) {$5$};
\node (6) at (10.5,0.5) {$6$};
%rank 2
\node (1234) at (6,1.5) {$1234$};
\node (125) at (7,1.5) {$125$};
\node (126) at (8,1.5) {$126$};
\node (35) at (9,1.5) {$35$};
\node (36) at (10,1.5) {$36$};
\node (456) at (11,1.5) {$456$};
%rank 3
\node (E) at (8.5,2.5) {$E$};

%0->1
\foreach \from in {emptyset}{
    \foreach \to in {12,3,4,5,6}{
        \draw (\from) to (\to);
        };
};
%2->3
\foreach \from in {1234,125,126,35,36,456}{
    \foreach \to in {E}{
        \draw (\from) to (\to);
        };
};
%1->2
\foreach \to in {1234,125,126}{
    \draw (12) to (\to);
    };
\foreach \to in {1234,35,36}{
    \draw (3) to (\to);
    };
\foreach \to in {1234,456}{
    \draw (4) to (\to);
    };
\foreach \to in {125,35,456}{
    \draw (5) to (\to);
    };
\foreach \to in {126,36,456}{
    \draw (6) to (\to);
    };
\end{comment}


\end{tikzpicture}
\end{document}

==> figures/biggraphdual.tex <==
\documentclass[tikz]{standalone}
\usepackage{graphicx, amsmath, amssymb, amsthm, amsfonts, fullpage, latexsym,enumerate, xcolor, commath, tikz, tikz-cd, tikz-network, verbatim, hyperref,standalone}
\tikzcdset{scale cd/.style={every label/.append style={scale=#1},
    cells={nodes={scale=#1}}}}
\begin{document}
\begin{tikzpicture}[scale=.8]
\node at (-1, 0.5) {\Large $M^\perp$};

\node[circle,draw] (a) at (0,0) {};
\node[circle,draw] (b) at (4,0) {};
\node[circle,draw] (c) at (2,2){};
\node[circle,draw] (d) at (5,2){};

\draw (a) to[bend right] node[below]{$6$} (b) ;
\draw (a) to[bend left] node[above]{$5$} (b) ;
\draw (a) to node[left]{$4$} (c) ;
\draw (b) to node[right]{$3$} (c) ;
\draw (b) to node[right]{$1$} (d);
\draw (c) to node[above]{$2$} (d);

\begin{comment}
%poset
%rank 0
\node (emptyset) at (8.5,-0.5) {$\emptyset$};
%rank 1
\node (56) at (6.5,0.5) {$56$};
\node (4) at (7.5,0.5) {$4$};
\node (3) at (8.5,0.5) {$3$};
\node (2) at (9.5,0.5) {$2$};
\node (1) at (10.5,0.5) {$1$};
%rank 2
\node (3456) at (6,1.5) {$3456$};
\node (256) at (7,1.5) {$256$};
\node (156) at (8,1.5) {$156$};
\node (24) at (9,1.5) {$24$};
\node (14) at (10,1.5) {$14$};
\node (123) at (11,1.5) {$123$};
%rank 3
\node (E) at (8.5,2.5) {$E$};

%0->1
\foreach \from in {emptyset}{
    \foreach \to in {1,2,3,4,56}{
        \draw (\from) to (\to);
        };
};
%2->3
\foreach \from in {3456,256,156,24,14,123}{
    \foreach \to in {E}{
        \draw (\from) to (\to);
        };
};
%1->2
\foreach \to in {3456,256,156}{
    \draw (56) to (\to);
    };
\foreach \to in {3456,24,14}{
    \draw (4) to (\to);
    };
\foreach \to in {3456,123}{
    \draw (3) to (\to);
    };
\foreach \to in {256,24,123}{
    \draw (2) to (\to);
    };
\foreach \to in {156,14,123}{
    \draw (1) to (\to);
    };
\end{comment}
    
\end{tikzpicture}
\end{document}

==> figures/gamma_poset.tex <==
\documentclass[tikz]{standalone}
\usepackage{graphicx, amsmath, amssymb, amsthm, amsfonts, fullpage, latexsym,enumerate, xcolor, commath, tikz, tikz-cd, verbatim, hyperref,standalone}
\tikzcdset{scale cd/.style={every label/.append style={scale=#1},
    cells={nodes={scale=#1}}}}
\begin{document}
\begin{tikzpicture}
  \node (12EE3456) at (0,8) {\Large $\{12\vert E \leq E\vert 3456\}$};
  \node (12Elong) at (0,6) {\Large $\{12\vert E \leq 1234\vert 3456 \leq E\vert 56\}$};
    \node (123456) at (-6,4) {\Large$\{1234\vert E\leq E\vert 56 \}$};
    \node (1253456) at (0,4) {\Large$\{125\vert E\leq E\vert 3456 \}$};
    \node (1263456) at (6,4) {\Large$\{126\vert E\leq E\vert 3456 \}$};
  \node (1234156) at (-6,2) {\Large$\{1234\vert E\leq E\vert 156 \}$};
  \node (1234256) at (-12,2) {\Large$\{1234\vert E\leq E\vert 256 \}$};
  \node (12343456) at (0,2) {\Large$\{1234\vert E\leq E\vert 3456\}$};
  \node (456123) at (7,7) {\Large$\{456\vert E\leq E\vert 123\}$};

    \draw[] (12EE3456) -- (12Elong);
    \draw[] (123456) -- (12Elong);
    \draw[] (1253456) -- (12Elong);
    \draw[] (1263456) -- (12Elong);
    \draw[] (1234156) -- (123456);
    \draw[] (12343456) -- (123456);
    \draw[] (1234256) -- (123456);
\end{tikzpicture}
\end{document}

==> figures/k4-edge.tex <==
\documentclass[tikz]{standalone}
\usepackage{graphicx, amsmath, amssymb, amsthm, amsfonts, fullpage, latexsym,enumerate, xcolor, commath, tikz, tikz-cd, verbatim, hyperref,standalone}
\tikzcdset{scale cd/.style={every label/.append style={scale=#1},
    cells={nodes={scale=#1}}}}
\begin{document}
\begin{tikzpicture}
\node at (-1, 1.25) {\Large $M$};

\node[circle,draw] (a) at (0,0) {};
\node[circle,draw] (b) at (2.5,0) {};
\node[circle,draw] (c) at (0,2.5) {};
\node[circle,draw] (d) at (2.5,2.5) {};

\draw (c) to node[above]{$1$} (d) ;
\draw (c) to node[left]{$2$} (a) ;
\draw (a) to node[below]{$3$} (b) ;
\draw (b) to node[right]{$4$} (d) ;
\draw (a) to node[left]{$5$} (d) ;

\begin{comment}
%poset
\node (c2) at (10,2) {$E$};
\node (c1)  at (8, 0.5) {$3$};
\node (r1) at (10, 0.5) {$4$};
\node (l1) at (12, 0.5) {$12$};  
\node (c0) at (10, -1)  {$\emptyset$} ;

 \draw(c2) -- (c1);
 \draw(c2) -- (l1);
 \draw(c2) -- (r1);  
\draw (c1) -- (c0);
 \draw (r1) -- (c0);
 \draw (l1) -- (c0);
\end{comment}
 
\end{tikzpicture}
\end{document}

==> figures/k4-edge_poset.tex <==
\documentclass[tikz]{standalone}
\usepackage{graphicx, amsmath, amssymb, amsthm, amsfonts, fullpage, latexsym,enumerate, xcolor, commath, tikz, tikz-cd, verbatim, hyperref,standalone}
\tikzcdset{scale cd/.style={every label/.append style={scale=#1},
    cells={nodes={scale=#1}}}}
\begin{document}
\begin{tikzpicture}
\node (1E) at (1,0) {\Large $1\vert E$};
\node (2E) at (3, 0) {\Large $2\vert E$};
\node (3E) at (5,0) {\Large $3\vert E$};
\node (4E) at (7,0) {\Large $4\vert E$};
\node (5E) at (9,0) {\Large $5\vert E$};

\node (125E) at (0, 3) {\Large $125\vert E$};
\node (13E) at (2, 3) {\Large $13\vert E$};
\node (14E) at (4, 3) {\Large $14\vert E$};
\node (23E) at (6, 3) {\Large $23\vert E$};
\node (24E) at (8, 3) {\Large $24\vert E$};
\node (345E) at (10,3) {\Large $345\vert E$};

\node[draw=blue] (12534) at (-0.1, 5) {\Large $125\vert 34$};
\node[draw=blue] (34512) at (10.1,5) {\Large $345\vert 12$};
%\node[circle,draw] (c) at (0,0){Circle}; 

\node (E5) at (5, 7) {\Large $E\vert 5$};
\node (E12) at (10, 7) {\Large $E\vert 12$};
\node (E34) at (0, 7) {\Large $E\vert 34$};

%
\draw[red,dashed] (125E) to[bend left=45] (E34);
\draw[red,dashed] (345E) to[bend right=45] (E12);
\draw (5E)--(345E);
\draw (5E)--(125E);
\draw (4E)--(345E);
\draw (4E)--(24E);
\draw (4E)--(14E);
\draw (3E)--(345E);
\draw (3E)--(23E);
\draw (3E)--(13E);
\draw (345E)--(34512);
\draw (345E)--(E5);
\draw (345E)--(E34);
\draw (34512)--(E12);
\draw (2E)--(24E);
\draw (2E)--(23E);
\draw (2E)--(125E);
\draw (24E)--(E12);
\draw (24E)--(E5);
\draw (24E)--(E34);
\draw (23E)--(E12);
\draw (23E)--(E5);
\draw (23E)--(E34);
\draw (1E)--(14E);
\draw (1E)--(13E);
\draw (1E)--(125E);
\draw (14E)--(E12);
\draw (14E)--(E5);
\draw (14E)--(E34);
\draw (13E)--(E12);
\draw (13E)--(E5);
\draw (13E)--(E34);
\draw (125E)--(E12);
\draw (125E)--(E5);
\draw (125E)--(12534);
\draw (12534)--(E34);
%
\end{tikzpicture}
\end{document}

==> figures/k4-edgedual.tex <==
\documentclass[tikz]{standalone}
\usepackage{graphicx, amsmath, amssymb, amsthm, amsfonts, fullpage, latexsym,enumerate, xcolor, commath, tikz, tikz-cd, verbatim, hyperref,standalone}
\tikzcdset{scale cd/.style={every label/.append style={scale=#1},
    cells={nodes={scale=#1}}}}
\begin{document}
\begin{tikzpicture}
\node at (-1, 1.25) {\Large $M^\perp$};

\node[circle,draw] (a) at (0,0) {};
\node[circle,draw] (b) at (0,2.5) {};
\node[circle,draw] (c) at (3.75,1.25){};

\draw (b) to[bend left] node[above]{$1$} (c) ;
\draw (b) to[out=-45, in=175] node[above]{$2$} (c) ;
\draw (a) to[bend right] node[below]{$4$} (c) ;
\draw (a) to[out=45, in=-175] node[below]{$3$} (c) ;
\draw (b) to node[left]{$5$} (a) ;

\begin{comment}
%poset
\node (c2) at (10,2) {$E$};
\node (c1)  at (8, 0.5) {$3$};
\node (r1) at (10, 0.5) {$4$};
\node (l1) at (12, 0.5) {$12$};  
\node (c0) at (10, -1)  {$\emptyset$} ;

 \draw(c2) -- (c1);
 \draw(c2) -- (l1);
 \draw(c2) -- (r1);  
\draw (c1) -- (c0);
 \draw (r1) -- (c0);
 \draw (l1) -- (c0);
\end{comment}
 
\end{tikzpicture}
\end{document}

==> figures/mixed_biflats.tex <==
\documentclass[tikz]{standalone}
\usepackage{graphicx, amsmath, amssymb, amsthm, amsfonts, fullpage, latexsym,enumerate, xcolor, commath, tikz, tikz-cd, verbatim, hyperref,standalone}
\tikzcdset{scale cd/.style={every label/.append style={scale=#1},
    cells={nodes={scale=#1}}}}



    
\begin{document}


\begin{tikzpicture}
\node (12_3456) at (-3, 0) {\Large $12 \vert 3456$};

\node (1234_156) at (3, 2) {\Large $1234 \vert 156$};
\node (1234_256) at (6, 2) {\Large $1234 \vert 256$};
\node (1234_3456) at (0, 2) {\Large $1234 \vert 3456$};
\node (125_3456) at (-6,2) {\Large $125 \vert 3456$};
\node (126_3456) at (-3, 2) {\Large $126 \vert 3456$};
\node (456_123) at (9, 2) {\Large $456 \vert 123$};
\node (1234_56) at (3, 4) {\Large $1234 \vert 56$};



%    \node (e0) at (0, 12) {$E\vert \emptyset$};
 
  \foreach \from/\to in 
{12_3456/1234_3456, 12_3456/125_3456, 12_3456/126_3456, 
1234_156/1234_56, 1234_256/1234_56, 1234_3456/1234_56}
    \draw (\from) -- (\to);  
\end{tikzpicture}
\end{document}

==> figures/smallbiflatcomplex.tex <==
\documentclass[tikz]{standalone}
\usepackage{graphicx, amsmath, amssymb, amsthm, amsfonts, fullpage, latexsym,enumerate, xcolor, commath, tikz, tikz-cd, verbatim, hyperref,standalone}
\tikzcdset{scale cd/.style={every label/.append style={scale=#1},
    cells={nodes={scale=#1}}}}
\begin{document}
\begin{tikzpicture} [scale=.35,auto=left]
 \node (12e) at (9,1) {$12\vert E$};
  \node (3e) at (3,1) {$3\vert E$};
  \node (4e) at (-3,1) {$4\vert E$};
  \node (1234) at (9,6) {$12 \lvert 34$};
  \node (e1) at (-3,11) {$E \vert 1$};
  \node (e2) at (3,11) {$E \vert 2$};
    \node (e34) at (9,11) {$E \vert 34$};
  \foreach \from/\to in {12e/e2, 3e/e1, 3e/e34, 4e/e2}
    \draw (\from) -- (\to);  
    \draw[] (1234) -- (12e);
    \draw[] (1234) -- (e34);
    \draw[] (4e) -- (e1);
    %These guys had bends
    \draw[] (3e) to (e2); 
    \draw[] (4e) to (e34);
    \draw[] (12e) to (e1);


\node (o4e) at (27, 12) {$4\vert E$};
\node (oe1) at (21, 12) {$E\vert 1$};
\node (oe34) at (30 ,6) {$E \vert 34$};
\node (o3e) at (18, 6) {$3 \vert E$};
\node (o12e) at (27, 0) {$12\vert E$};
\node[right] (nontriv) at (32, 0) {$12\vert 34$};
\node (oe2) at (21, 0) {$E\vert 2$};

%oe34/o12e, oe34/nontriv, o12e/nontriv
 \foreach \from/\to in {oe1/o4e, oe1/o3e,  oe2/o3e, oe2/o12e, oe34/o4e, oe34/o3e}
    \draw (\from) -- (\to); 

\draw (oe1) to (o12e);
\draw (oe2) to (o4e);
\fill[draw=black!100,fill=black!20,fill opacity=0.5] (30, 5.5) -- (28.1, 0) -- (32, 0) --cycle;

\end{tikzpicture}
\end{document}

==> figures/smallbiflattrivial.tex <==
\documentclass[tikz]{standalone}
\usepackage{graphicx, amsmath, amssymb, amsthm, amsfonts, fullpage, latexsym,enumerate, xcolor, commath, tikz, tikz-cd, verbatim, hyperref,standalone}
\tikzcdset{scale cd/.style={every label/.append style={scale=#1},
    cells={nodes={scale=#1}}}}
\begin{document}
\begin{tikzpicture} [scale=.35,auto=left]
  \node (12e) at (6,1) {$12\vert E$};
  \node (3e) at (0,1) {$3\vert E$};
  \node (4e) at (-6,1) {$4\vert E$};
  \node (e1) at (-6,11) {$E \vert 1$};
  \node (e2) at (0,11) {$E \vert 2$};
    \node (e34) at (6,11) {$E \vert 34$};
  \foreach \from/\to in {12e/e2, 3e/e1, 3e/e34, 4e/e2,  12e/e34, e1/4e, e2/3e, 12e/e1, 4e/e34}
    \draw (\from) -- (\to);    

\node (o4e) at (27, 12) {$4\vert E$};
\node (oe1) at (21, 12) {$E\vert 1$};
\node (oe34) at (30 ,6) {$E \vert 34$};
\node (o3e) at (18, 6) {$3 \vert E$};
\node (o12e) at (27, 0) {$12\vert E$};
\node (oe2) at (21, 0) {$E\vert 2$};

%oe34/o12e, oe34/nontriv, o12e/nontriv
 \foreach \from/\to in {oe1/o4e, oe1/o3e, oe1/o12e, oe2/o4e, oe2/o3e, oe2/o12e, oe34/o4e, oe34/o3e, oe34/o12e}
    \draw (\from) -- (\to);  
\end{tikzpicture}
\end{document}

==> figures/smallgraph.tex <==
\documentclass[tikz]{standalone}
\usepackage{graphicx, amsmath, amssymb, amsthm, amsfonts, fullpage, latexsym,enumerate, xcolor, commath, tikz, tikz-cd, verbatim, hyperref,standalone}
\tikzcdset{scale cd/.style={every label/.append style={scale=#1},
    cells={nodes={scale=#1}}}}
\begin{document}
\begin{tikzpicture} [scale=.8]
\node at (-1, 0.5) {\Large $M$};

\node[circle,draw] (a) at (0,0) {};
\node[circle,draw] (b) at (4,0) {};
\node[circle,draw] (c) at (2,2){};

\draw (a) to[bend right] node[below]{$1$} (b) ;
\draw (a) to[bend left] node[above]{$2$} (b) ;
\draw (a) to node[left]{$3$} (c) ;
\draw (b) to node[right]{$4$} (c) ;

\begin{comment}
%poset
\node (c2) at (10,2) {$E$};
\node (c1)  at (8, 0.5) {$3$};
\node (r1) at (10, 0.5) {$4$};
\node (l1) at (12, 0.5) {$12$};  
\node (c0) at (10, -1)  {$\emptyset$} ;

 \draw(c2) -- (c1);
 \draw(c2) -- (l1);
 \draw(c2) -- (r1);  
\draw (c1) -- (c0);
 \draw (r1) -- (c0);
 \draw (l1) -- (c0);
\end{comment}
 
\end{tikzpicture}
\end{document}

==> figures/smallgraphdual.tex <==
\documentclass[tikz]{standalone}
\usepackage{graphicx, amsmath, amssymb, amsthm, amsfonts, fullpage, latexsym,enumerate, xcolor, commath, tikz, tikz-cd, verbatim, hyperref,standalone}
\tikzcdset{scale cd/.style={every label/.append style={scale=#1},
    cells={nodes={scale=#1}}}}
\begin{document}
\begin{tikzpicture} [scale=.8]
\node at (-1, 0.5) {\Large $M^\perp$};

\node[circle,draw] (a) at (0,0) {};
\node[circle,draw] (b) at (4,0) {};
\node[circle,draw] (c) at (2,2){};

\draw (a) to[bend right] node[below]{$3$} (b) ;
\draw (a) to[bend left] node[above]{$4$} (b) ;
\draw (a) to node[left]{$1$} (c) ;
\draw (b) to node[right]{$2$} (c) ;

\begin{comment}
%poset
\node (c2) at (10,2) {$E$};
\node (c1)  at (8, 0.5) {$1$};
\node (r1) at (10, 0.5) {$2$};
\node (l1) at (12, 0.5) {$34$};  
\node (c0) at (10, -1)  {$\emptyset$} ;

 \draw(c2) -- (c1);
 \draw(c2) -- (l1);
 \draw(c2) -- (r1);  
\draw (c1) -- (c0);
 \draw (r1) -- (c0);
 \draw (l1) -- (c0);
 \end{comment}
 
\end{tikzpicture}
\end{document}
